Observation of a phononic quadrupole topological insulator

The modern theory of charge polarization in solids is based on a generalization of Berry's phase. Its possible quantization lies at the heart of our understanding of all systems with topological band structures that were discovered over the last decades. While based on the concept of the "charge" polarization, the same theory can be used as an elegant tool to characterize the Bloch bands of neutral bosonic systems such as photonic or phononic crystals. Recently, the theory of this quantized polarization was extended from the dipole- to higher multipole-moments. In particular, a two-dimensional quantized quadrupole insulator is predicted to have gapped yet topological one-dimensional edge-modes, which in turn stabilize zero-dimensional in-gap corner states. However, such a state of matter has not been observed experimentally. Here, we provide the first measurements of a phononic quadrupole insulator. We experimentally characterize the bulk, edge, and corner physics of a mechanical metamaterial and find the predicted gapped edge and in-gap corner states. We further corroborate our findings by comparing the mechanical properties of a topologically non-trivial system to samples in other phases predicted by the quadrupole theory. From an application point of view, these topological corner states are an important stepping stone on the way to topologically protected wave-guides in higher dimensions and thereby open a new design path for metamaterials.

==> extendedfig1caption.tex <==
\caption{
%
{\bf Phase diagram.} {\bf a,} Phase diagram of model in Eq.~(\ref{eqn:model}). The brown area marks the quantized quadrupole phase, whereas the orange areas are the $(1/2,0)$ and $(0,1/2)$ phases with no corner modes but emergent edge physics along two parallel edges. The dashed line indicates the $C_4$-symmetric line, where the bulk gap is closing at the phase transition. The transitions away from the $C_4$-symmetric line happen through bulk-induced edge-transitions, where no bulk gap is closing. {\bf b,} The evolution of the Wannier bands in $x$ and $y$ direction along the path shown in {\bf a}. The transition from the quadrupole phase to the $(1/2,0)$ phase is marked by a gap-closing at $1/2$, removing any polarization in the system. The second transition is induced by a gap closing at 0.
%
}

==> extendedfig2caption.tex <==
\caption{
{\bf Transducer characterization.} Frequency response of the used ultrasound transducer over the frequency region of interest shaded in gray. The 0.46 dB fluctuations are negligible with respect to the 80 dB variations in the measured response.
%%
}

==> extendedfig3caption.tex <==
\caption{
%
{\bf Corner Greens functions.} In the panels {\bf a}--{\bf d}, the corner plates at (0,9), (9,9), (0,0), (9,0) are excited and the respective edge mode frequency. The recorded response (amplitude and phase) allows to reconstruct the eigenfunctions $\psi(x,y)$ of the individual corner modes. Along each edge, the measured decay of the modes are shown together with the theoretical prediction (orange). Given the decay length $\xi\approx 1.6\,a$, where $a$ is the lattice constant, the residual weight of maximally 2\% on the corners other than the ones excited is stemming from spurious acoustic excitation rather than hybridization.
%
}

==> extendedfig4caption.tex <==
\caption{
%
{\bf Edge Greens function} {\bf a,} Sketch of the measured system. The bottom left plate at $(x,y)= (0,0)$ was excited. {\bf b,} Integrated frequency response $\bar\psi^2=\sum_i \psi^2(\nu)$ where $i$ runs along the red and black edges indicted with a full line in {\bf a}. The two highest frequency peaks below the band-gap shown with vertical lines are analyzed. {\bf c,} The decay of the two edge modes into the bulk along the dashed lines in {\bf a}. The orange lines show the theoretical prediction. {\bf d,} The mode profiles $\psi(x,y)$ along the two edges. The edge with positive couplings has nodes between the unit cells, whereas the edge with negative couplings has nodes inside the unit cell, establishing a direct measurement of the negative couplings giving rise to the $\pi$-flux.
%
}

==> extendedfig5caption.tex <==
\caption{
%
{\bf Perturbative design of a quadrupole topological insulator} {\bf a,} The design approach is based on establishing a correspondence between elements of an objective model and geometric features of the metamaterial. Each degree of freedom of the objective model is mapped into a single plate by expressing the displacement of each plate as a linear combination of free plate modes. {\bf b,} Here, only the first non-rigid body mode with $d_{xy}$-symmetry is used (top left).  {\bf c,} Independent two-plate systems simulated to create an adequate initial guess for the geometry of the system. {\bf d,} Four unit-cell design simulated during the final gradient optimization. {\bf e,} The refined single-plate design removes material at the maximums of nearby higher-order modes. {\bf f,} Small trenches at the junction between beams and plates. These trenches suppress the coupling to higher order modes by avoiding regions where these modes have a large displacement. {\bf g,} Dispersion along high-symmetry lines in the Brillouin zone calculated with the finite-elements method. The bands arising from the $d_{xy}$ mode are highlighted in color. {\bf h,} Detailed view of the spectrum in the frequency range of interest. The dots denote the full finite elements results whereas the lines are calculated from the extracted reduced order model.
%
}

==> fig1caption.tex <==
\caption{
%
{\bf Quadrupole topological insulator} {\bf a,} in a finite size system, a bulk dipole moment induces surface charges as illustrated by the spheres. {\bf b,} A bulk quadrupole moment with its accompanying edge dipoles and corner charges. {\bf c,} a concrete model for a system with a non-vanishing quadrupole moment. Thin (thick) lines denote weak (strong) hoppings with strength $\gamma$ and $\lambda$ respectively. The red (black) lines indicate a negative (positive) hopping amplitude resulting in a $\pi$-flux per plaquette. {\bf d,} metamaterial design implementing the model in {\bf c}. The out-of-plane plate-modes with two nodal lines (dashed white lines) are coupled via the bent beams. Beams connecting different sides of a nodal line (shaded red) mediate negative coupling matrix elements. The gray areas in {\bf c} \& {\bf d} mark the unit cell of the tight-binding model.
%
} 

==> fig2caption.tex <==
\caption{
%
{\bf Quadrupole in-gap states} {\bf a,} Spectrum on a single plate indicating the large separation between the targeted mode around \centerFrequency kHz (shaded red) and the bands above and below. The left inset shows the mode profile measured on a single plate (the black dots mark the measurement points used for the interpolation), whereas the right inset shows the numerically calculated mode profile. In {\bf d,} the response of all plates at an arbitrary frequency (\arbitraryFrequency kHz) is shown. These images are then multiplied by the displayed filters to determine bulk, edge, and corner response. {\bf b} and {\bf e} show the resulting spectra for the trivial and non-trivial sample, respectively. For the trivial case, one can see two bands (the gray area indicates the theoretically predicated location of the two bands) and a central gap with no resonances. For all frequencies, the weights of the bulk (blue), edge (orange), and corner (green) responses follow their fraction of the total \site\!\!x\site system. The non-trivial case ({\bf e}) shows bulk- and edge-dominated frequency-regions and strong corner peaks in the middle of the gap. {\bf c,} Photo of the setup (inset: close-up of a single plate).
%
}

==> fig3caption.tex <==
\caption{
%
{\bf Edge and corner modes} {\bf a} -- {\bf c,} Normalized integrated weights of the response of frequency regions in Fig.~1{\bf e} where bulk ({\bf a}), edge ({\bf b}), and corner modes ({\bf c}) dominate. {\bf d,} Spectral response of the four corner sites in clock-wise arrangement starting from the top left corner. The combination of gapped edge modes on all four edges, see {\bf b}, together with the single mode per corner evidences the quadrupole nature of our metamaterial. {\bf e,} Spectrum and edge dominated modes of a system in the non-quadrupole phase $(p_x,p_y)=(1/2,0)$ showing no corner states but surface modes on two of the four edges. 
%
}

==> fig4caption.tex <==
\caption{
%
{\bf Reduced model and Wannier bands} {\bf a,} Extracted reduced model for our design. Black (red) lines indicate positive (negative) couplings between the plate modes, whereas the thickness of the lines encodes the hopping amplitude. The unwanted next-to-nearest neighbor couplings arise from second-order effects involving other plate modes and break the  $M_x$ and $M_y$ symmetries. {\bf b,} Calculated Wannier bands from the model on the left.
%
}
